Model Checking Gene Regulatory Networks

The behaviour of gene regulatory networks (GRNs) is typically analysed using simulation-based statistical testing-like methods. In this paper, we demonstrate that we can replace this approach by a formal verification-like method that gives higher assurance and scalability. We focus on Wagner weighted GRN model with varying weights, which is used in evolutionary biology. In the model, weight parameters represent the gene interaction strength that may change due to genetic mutations. For a property of interest, we synthesise the constraints over the parameter space that represent the set of GRNs satisfying the property. We experimentally show that our parameter synthesis procedure computes the mutational robustness of GRNs -an important problem of interest in evolutionary biology- more efficiently than the classical simulation method. We specify the property in linear temporal logics. We employ symbolic bounded model checking and SMT solving to compute the space of GRNs that satisfy the property, which amounts to synthesizing a set of linear constraints on the weights.

==> fig/fig-benchmark-grns.tex <==
\begin{figure}[t]
  \centering
%   \begin{minipage}{0.49\linewidth}
    \begin{tabular}[t]{r@{\quad}c@{\quad}l@{\quad}l}
      & & \multicolumn{1}{c}{Property} & \multicolumn{1}{c}{Space size} \\
      \texttt{mi:} &
\begin{tabular}{l}
\begin{tikzpicture}[scale=0.6,->,>=stealth',
  shorten >=1pt,auto,node distance=1.7cm,
  thick,main node/.style={circle,draw,transform shape}]

  \node[main node] (A) {Y};
  \node[main node] (B) [right of=A] {Z};

  \path[every node/.style={font=\sffamily\small}]
    (A) edge [bend left,-|] (B)
    (B) edge [bend left,-|]  (A);
\end{tikzpicture}
\end{tabular}
& 
$(Y\bar{Z} \hspace{-4pt}\implies\hspace{-4pt} \ltlglobally Y\bar{Z}) 
\land ( Z\bar{Y} \hspace{-4pt}\implies\hspace{-4pt} \ltlglobally Z\bar{Y})$
&$4225$
\\
\texttt{misa:} &
\begin{tabular}{l}
\begin{tikzpicture}[scale=0.6,->,>=stealth',shorten >=1pt,auto,
  node distance=1.7cm,
  thick,main node/.style={circle,draw,transform shape}]

  \node[main node] (A) {Y};
  \node[main node] (B) [right of=A] {Z};
  \path[every node/.style={font=\sffamily\small}]
    (A) edge [bend left,-|] (B)
        edge [loop left]  (A)
    (B) edge [bend left,-|]  (A)
        edge [loop right] (B)
        ;
\end{tikzpicture}
\end{tabular}
&
$(Y\bar{Z}\hspace{-4pt}\implies\hspace{-4pt} \ltlglobally Y\bar{Z}) 
\land ( Z\bar{Y}\hspace{-4pt}\implies\hspace{-4pt}\ltlglobally Z\bar{Y})$
&
$105625$
\\
\texttt{qi:} &
\begin{tabular}{l}
\begin{tikzpicture}[scale=0.6,->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
  thick,main node/.style={circle,draw,transform shape}]

  \node[main node] (A) {Y};
  \node[main node] (B) [right of=A] {Z};
  \node[main node] (C) [below of=B] {R};
  \node[main node] (D) [left  of=C] {S};

  \path[every node/.style={font=\sffamily\small}]
    (A) edge [bend left,-|] (B) edge [bend left   ] (D)
    (B) edge [bend left   ] (C) edge [bend left,-|] (A)
    (C) edge [bend left,-|] (D) edge [bend left   ] (B)
    (D) edge [bend left   ] (A) edge [bend left,-|] (C)
        ;
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{l}
$(YS\bar{Z}\bar{R} \implies \ltlglobally YS\bar{Z}\bar{R})\hspace{4pt} \land $ \\
$(\bar{Y}\bar{S}ZR \implies \ltlglobally \bar{Y}\bar{S}ZR) $
\end{tabular}
&  $\approx10^9$
\\
\texttt{cc:}
&
\begin{tabular}{l}
\begin{tikzpicture}[scale=0.6,->,>=stealth',shorten >=1pt,
  auto,node distance=1.7cm,
  thick,main node/.style={circle,draw,transform shape}]

  \node[main node] (A) at (-2,0) {S};
  \node[main node] (B) at (-1,0) {Z};
  \node[main node] (C) at (0,1) {X};
  \node[main node] (D) at (1,0) {R};
  \node[main node] (E) at (2,0) {T};

  \path[every node/.style={font=\sffamily\small}]
    (A) edge (B)
    (B) edge [bend left,-|] (C)
    (C) edge [bend left,-|] (B) edge [bend right   ] (D)
    (D) edge [bend right   ] (C)
    (E) edge [-|] (D)
        ;
\end{tikzpicture}
\end{tabular}
& 
$\ltlfinally \ltlglobally X  \lor \ltlfinally \ltlglobally \bar{X}$
&  $\approx 10^{10}$
\\
\texttt{ncc:}
&
\begin{tabular}{l}
\begin{tikzpicture}[scale=0.6,->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
  thick,main node/.style={circle,draw,transform shape}]

  \node[main node] (Q) at (-1,1)  {Q};
  \node[main node] (S) at (1,1)  {S};
  \node[main node] (Z) at (2,0)  {Z};
  \node[main node] (R) at (1,-1) {R};
  \node[main node] (P) at (-1,-1) {P};
  \node[main node] (Y) at (-2,0) {Y};

  \path[every node/.style={font=\sffamily\small}]
    (Q) edge [bend right,->] (Y)
    (Y) edge [bend right,->] (Q)
    (Y) edge [bend right=18,->] (S)
    (Y) edge [bend left=18,-|] (R)
    (Z) edge [bend left=18, -|] (Q)
    (Z) edge [bend right=18, ->] (P)
    (Z) edge [bend left, -|] (S)
    (S) edge [bend left, -|] (Z)
    (Z) edge [bend right, ->] (R)
    (R) edge [bend right, ->] (Z)
    (P) edge [bend left, -|] (Y)
    (Y) edge [bend left, -|] (P);
\end{tikzpicture}
\end{tabular}
& 
\begin{tabular}{l}
$(YQS\bar{Z}\bar{P}\bar{R}\hspace{-4pt}\implies\hspace{-4pt}\ltlglobally YQS\bar{Z}\bar{P}\bar{R})\hspace{4pt} \land$\\
$(\bar{Y}\bar{Q}\bar{S}ZPR\hspace{-4pt}\implies\hspace{-4pt}\ltlglobally \bar{Y}\bar{Q}\bar{S}ZPR)$
\end{tabular}
&  $\approx10^{18}$
\\
\texttt{osc}N\texttt{:}
&
\begin{tabular}{l}
\begin{tikzpicture}[scale=0.6,->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
  thick,main node/.style={circle,draw,transform shape}]

  \node[main node] (A) {$X_N$};
  \node[main node] (B) at ([shift={(120:1.7)}]A) {$X_1$};
  \node[main node] (C) at ([shift={(240:1.7)}]B) {$X_2$};

  \path[every node/.style={font=\sffamily\small}]
    (A) edge [bend right,-|] (B)
    (B) edge [bend right,-|] (C)
    (C) edge [dashed, bend right,-|] (A)
        ;
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{l}
  $X_1\hspace{-4pt}\implies\hspace{-4pt}\ltlfinally\bar{X_1} \land \bar{X_1}\hspace{-4pt}\implies\hspace{-4pt}\ltlfinally X_1 \hspace{8pt} \land$\\
  $X_2\hspace{-4pt}\implies\hspace{-4pt}\ltlfinally\bar{X_2} \land \bar{X_2}\hspace{-4pt}\implies\hspace{-4pt}\ltlfinally X_2 \hspace{8pt} \land $\\
  {\centering \dots}\\
  $X_N\hspace{-4pt}\implies\hspace{-4pt}\ltlfinally\bar{X}_N \land \bar{X}_N\hspace{-4pt}\implies\hspace{-4pt}\ltlfinally X_N $
\end{tabular}
&
\begin{tabular}{l}
 \texttt{3:}$274625$ \\
 \texttt{5:}$\approx10^9$\\
 \texttt{7:}$\approx10^{12}$
\end{tabular}
\\
\end{tabular}
 \\

%   \end{minipage}


% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
%   thick,main node/.style={circle,draw,transform shape}]

%   \node[main node] (A) {A};
%   \node[main node] (B) at ([shift={(72:1.7)}]A) {B};
%   \node[main node] (C) at ([shift={(144:1.7)}]B) {C};
%   \node[main node] (D) at ([shift={(216:1.7)}]C) {D};
%   \node[main node] (E) at ([shift={(288:1.7)}]D) {E};

%   \path[every node/.style={font=\sffamily\small}]
%     (A) edge [bend right,-|] (B)
%     (B) edge [bend right,-|] (C)
%     (C) edge [bend right,-|] (D)
%     (D) edge [bend right,-|] (E)
%     (E) edge [bend right,-|] (A)
%         ;
% \end{tikzpicture}

% \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
%   thick,main node/.style={circle,draw,transform shape}]

%   \node[main node] (A) {A};
%   \node[main node] (B) at ([shift={(51.4:1.7)}]A) {B};
%   \node[main node] (C) at ([shift={(102.9:1.7)}]B) {C};
%   \node[main node] (D) at ([shift={(154.3:1.7)}]C) {D};
%   \node[main node] (E) at ([shift={(205.7:1.7)}]D) {E};
%   \node[main node] (F) at ([shift={(257.1:1.7)}]E) {F};
%   \node[main node] (G) at ([shift={(308.6:1.7)}]F) {G};

%   \path[every node/.style={font=\sffamily\small}]
%     (A) edge [bend right,-|] (B)
%     (B) edge [bend right,-|] (C)
%     (C) edge [bend right,-|] (D)
%     (D) edge [bend right,-|] (E)
%     (E) edge [bend right,-|] (F)
%     (F) edge [bend right,-|] (G)
%     (G) edge [bend right,-|] (A)
%         ;
% \end{tikzpicture}

  
  \caption{GRN benchmarks. 
\texttt{mi}, \texttt{misa} (mutual inhibition), \texttt{qi} (quad inhibition),
and \texttt{ncc} (cell cycle switch) satisfy different forms of bistability.
%
For the networks \texttt{ci} (cell cycle switch), the value of gene
eventually stabilizes~\cite{cardelli2012cell}.
%
In \texttt{osc3}, also known as the \emph{repressilator}
\cite{elowitz2000synthetic}, the gene values alternate.
%
\texttt{osc5} and \texttt{osc7} (not shown) are generalizations of
\texttt{osc3}, and also exhibit oscilating behavior.
}
  \label{fig:benchmarks}
\end{figure}




%-------------------------------------------------------------------------------
%----------------- DO NOT ERASE THE TEXT BELOW THIS LINE -----------------------

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> fig/fig-bi-stable_exp.tex <==
\begin{figure}[t]
\centering
\begin{minipage}{0.30\linewidth}
  \vspace{-1ex}
\center
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.7cm,
  thick,main node/.style={circle,draw}]

  \node[main node] (A) {A};
  \node[main node] (B) [right of=A] {B};
  \node (11) [above of=A,yshift=-0.7cm] {};
  \node (22) [above of=B,yshift=-0.7cm] {};
  \node (1T) [below of=A,yshift=1.2cm] {$t_A$};
  \node (2T) [below of=B,yshift=1.2cm] {$t_B$};

  \path[every node/.style={font=\sffamily\small}]
    (A) edge [bend left,-|] node[above] {$w_{AB}$} (B)
        edge [loop left] node[below] {$w_{AA}$} (A)
    (B) edge [bend left,-|] node[below] {$w_{BA}$} (A)
        edge [loop right] node[above] {$w_{BB}$} (B)
    (11) edge node [left] {$i_{A}$} (A)
    (22) edge node [right] {$i_{B}$} (B);

\end{tikzpicture}
% \vspace{-3ex}
% { \tiny
% \begin{align*}
%   \alpha_0 : i_A - w_{BA} < t_A \\
%   \alpha_1 : i_B+w_{BB} >  t_B \\
%   \beta_0 : i_B - w_{AB} < t_B \\
%   \beta_1 : i_A+w_{AA} > t_A 
% \end{align*}
% }
(a)
% \includegraphics[width=0.60\textwidth]{imgs/cross-inhibition-3.pdf}
\end{minipage}
\begin{minipage}{0.28\linewidth}
\center
  \vspace{-1ex}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.6cm,
  thick,main node/.style={rectangle,draw}]

  \node[main node] (01) {01};
  \node[main node] (00) [right of=01] {00};
  \node[main node] (10) [below of=01] {10};
  \node[main node] (11) [right of=10] {11};

  \node (11A) [left of=11,xshift=0.9cm] {};
  \node (11B) [left of=11,xshift=0.9cm,yshift=-3mm] {};
  \node (11C) [left of=11,xshift=0.9cm,yshift= 3mm] {};

  \node (10A) [right of=10,xshift=-0.9cm] {};
  \node (10B) [right of=10,xshift=-0.9cm,yshift=-3mm] {};
  \node (10C) [right of=10,xshift=-0.9cm,yshift= 3mm] {};

  \node (00A) [below of=00,yshift=0.9cm] {};
  \node (00B) [below of=00,yshift=0.9cm,xshift=-3mm] {};
  \node (00C) [below of=00,yshift=0.9cm,xshift= 3mm] {};

  \path[every node/.style={font=\sffamily\small}]
    (01) edge [loop above] node[left] {$\alpha_0,\beta_1$} (01)
         edge [] node[above] {$\alpha_0,\bar{\beta_1}$} (00)
         edge [] node[left] {$\bar{\alpha_0},\bar{\beta_1}$} (10)
         edge [] node[right] {$\bar{\alpha_0},\beta_1$} (11)
    (10) edge [loop below] node[right] {$\alpha_1,\beta_0$} (10)
          edge [dotted,-] node[above] {} (10A)
          edge [dotted,-] node[above] {} (10B)
          edge [dotted,-] node[above] {} (10C)
    (11)  edge [dotted,-] node[above] {} (11A)
          edge [dotted,-] node[above] {} (11B)
          edge [dotted,-] node[above] {} (11C)
    (00)  edge [dotted,-] node[above] {} (00A)
          edge [dotted,-] node[above] {} (00B)
          edge [dotted,-] node[above] {} (00C)
        ;

\end{tikzpicture}\\
(b)
\end{minipage}
\begin{minipage}{0.4\linewidth}  
  \center
  \vspace{-1ex}
\includegraphics[width=0.95\textwidth]{plots/misa-motivation.pdf} \\
(c)
\end{minipage}

% \includegraphics[width=0.9\textwidth]{imgs/cross-inhibition-2.pdf}  

\caption{
Motivating example.
%
a) The topology of a GRN with mutual inhibition of genes $A$ and $B$.
%
b) The labelled transition system where labels denote the linear
constraints which enable the transition. $\alpha_0$, $\alpha_1$,
$\beta_0$, and $\beta_1$ denote linear atomic formulas $i_A - w_{BA} \leq
t_A$, $i_B+w_{BB} > t_B$, $i_B - w_{AB} \leq t_B$, and $i_A+w_{AA} > t_A$
respectively.
%
c) Run-times comparison between execution method (dashed lines)
and our evaluation method (solid lines).
}
\label{fig:ab}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> fig/fig-feed-fwd-loop.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\node [gen] (A) {A};
\node [gen] (B) [below of=A,xshift=-1cm,yshift=-0.5cm] {B};
\node [gen] (C) [right of=B,xshift=1cm] {C};
\draw [act] (A) to [bend left=30] (C);
\draw [act] (A) to [bend right=30] (B);
\draw [act] (B) to [bend right=30] (C);
\end{tikzpicture}
\caption{A feed-forward GRN}
\label{fig:ffl_grn}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 


==> fig/fig-mutation-space.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\def\scale{5}

\draw[->] (0,0,0) -- (1*\scale,0,0) node [right] {$\weightvar{A}$};
\draw[->] (0,0,0) -- (0,1*\scale,0) node [above] {$\weightvar{B}$};

{
\foreach \k in {0}
  \foreach \i in {0,...,\la}
    \foreach \j in {0,...,\lb}
    {
      \ifdim \dimexpr\i pt +\j pt\relax < \dimexpr 8pt \relax 
         \ifnum \k = 0
           \def\pointcolor{black!30}
         \else \ifnum \k = -1
           \def\pointcolor{black!20}
         \else
           \def\pointcolor{black!5}
         \fi
         \fi
      \else 
         \ifnum \k = 0
           \def\pointcolor{black!100}
         \else \ifnum \k = -1
           \def\pointcolor{black!70}
         \else
           \def\pointcolor{black!40}
         \fi
         \fi
      \fi
      
      \ifdim \dimexpr\i pt - 1pt + \j pt\relax > \dimexpr 7pt \relax
        \def\arrowtype{<->}
      \else
        \def\arrowtype{->}
      \fi

      \ifdim \dimexpr\i pt +\j pt\relax > \dimexpr 7pt \relax
         \draw[\arrowtype] (\i * \scale * \wa/\la - 0.05, \j * \scale * \wb/\lb, \k) -- (\i * \scale * \wa/\la - \scale * \wa/\la + 0.05, \j * \scale * \wb/\lb, \k);
      \fi

      \ifdim \dimexpr\i pt +\j pt\relax > \dimexpr 7pt \relax
         \draw[\arrowtype] (\i * \scale * \wa/\la, \j * \scale * \wb/\lb - 0.05, \k) -- (\i * \scale * \wa/\la, \j * \scale * \wb/\lb - \scale * \wb/\lb + 0.05, \k);
      \fi
      
      %% \ifnum \k < 0
      %%   \draw[-,color=\pointcolor] (\i * \scale * \wa/\la, \j * \scale * \wb/\lb, \k) -- (\i * \scale * \wa/\la, \j * \scale * \wb/\lb, \k + 1);
      %% \fi
      \node at (\i * \scale * \wa/\la, \j * \scale * \wb/\lb, \k) [circle, fill=\pointcolor, inner sep=0, minimum size=3] {}; 
    }
}

\draw[-,dashed,thick] (0,\tc*\scale) -- (\scale,\tc*\scale);
\draw[-,dashed,thick] (\tc*\scale,0) -- (\tc*\scale,\scale);
\draw[-,dashed,thick] (0,\tc*\scale) -- (\tc*\scale,0);
\draw[-,dashed,thick] (\tb*\scale,0) -- (\tb*\scale,\scale);

\node at (\scale*\tc, 0) [below] {$\fractc$};
\node at (\scale*\wa, 0) [below] {$\fracwa$};
\node at (\scale*\tb, 0) [below] {$\fractb$};
\node at (0, \scale*\tc) [left] {$\fractc$};
\node at (0, \scale*\wb) [left] {$\fracwb$};
%\node at (0, \scale*1/4) [left] {$\frac{1}{4}$};

%\node at (0,\scale*5/8) [yshift=-3,xshift=-3,right] {(a)};
\end{tikzpicture}
\caption{Projection on the plane $\weightvar{A}$,$\weightvar{B}$ of the mutation space of the model in \Fig{fig:fflgood}, with $\length(A) = \la$ and $\length(B) = \lb$. 
%\tocolleagues{If we look at this picture, double threshold would create grey zones around the boundaries. Points laying on such grey zones would correspond to topologies with non deterministic behavior. From my point of view this is equally analyzable. If this have a biological interpretation we can define an deal with this. Could this model situations in which we can not determine the real effectiveness of the regulation?}
}
\label{fig:mutspace}
\end{figure}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% End: 

